A 33 GHz interferometer for CMB observations on Tenerife

We describe a new high sensitivity experiment for observing cosmic microwave background (CMB) anisotropies. The instrument is a 2-element interferometer operating at 33 GHz with a ~3 GHz bandwidth. It is installed on the high and dry Teide Observatory site on Tenerife where successful beam-switching observations have been made at this frequency. Two realizations of the interferometer have been tested with element separations of 11.9 lambda and 16.7 lambda. The resulting angular resolution of ~2 deg was chosen to explore the amplitude of CMB structure on the large angular scale side of the Doppler (acoustic) peak. It is found that observations are unaffected by water vapour for more than 70 per cent of the time when the sensitivity is limited by the receiver noise alone. Observations over several months are expected to give an rms noise level of ~10 - 20 micro K covering ~100 resolution elements. Preliminary results show stable operation of the interferometer with the detection of discrete radio sources as well as the Galactic plane at Dec = +41 deg and -29 deg.

==> winplots.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,176){\makebox(0,0)[r]{$0.00$}}
\put(954.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,301){\makebox(0,0)[r]{$0.02$}}
\put(954.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,425){\makebox(0,0)[r]{$0.04$}}
\put(954.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,549){\makebox(0,0)[r]{$0.06$}}
\put(954.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,674){\makebox(0,0)[r]{$0.08$}}
\put(954.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,798){\makebox(0,0)[r]{$0.10$}}
\put(954.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,123){\makebox(0,0){0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,123){\makebox(0,0){50}}
\put(296.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(431.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(431,123){\makebox(0,0){100}}
\put(431.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,123){\makebox(0,0){150}}
\put(567.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,123){\makebox(0,0){200}}
\put(703.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,123){\makebox(0,0){250}}
\put(838.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,123){\makebox(0,0){300}}
\put(974.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,164.0){\rule[-0.200pt]{196.093pt}{0.400pt}}
\put(974.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(160.0,860.0){\rule[-0.200pt]{196.093pt}{0.400pt}}
\put(-20,492){\makebox(0,0){{\Large $W_{l}$}}}
\put(567,41){\makebox(0,0){{\Large $l$}}}
\put(160.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(751,798){\makebox(0,0)[r]{$11.9~\lambda$}}
\multiput(771,798)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(871,798){\usebox{\plotpoint}}
\put(160,179){\usebox{\plotpoint}}
\put(160.00,179.00){\usebox{\plotpoint}}
\put(180.59,180.00){\usebox{\plotpoint}}
\put(200.58,183.86){\usebox{\plotpoint}}
\put(219.28,192.52){\usebox{\plotpoint}}
\put(234.20,206.60){\usebox{\plotpoint}}
\put(245.65,223.76){\usebox{\plotpoint}}
\put(254.68,242.35){\usebox{\plotpoint}}
\put(261.64,261.83){\usebox{\plotpoint}}
\put(268.47,281.42){\usebox{\plotpoint}}
\put(273.56,301.52){\usebox{\plotpoint}}
\put(278.40,321.68){\usebox{\plotpoint}}
\put(282.98,341.92){\usebox{\plotpoint}}
\put(287.79,362.11){\usebox{\plotpoint}}
\put(291.12,382.59){\usebox{\plotpoint}}
\put(295.34,402.91){\usebox{\plotpoint}}
\put(298.29,423.44){\usebox{\plotpoint}}
\put(302.28,443.81){\usebox{\plotpoint}}
\put(305.98,464.23){\usebox{\plotpoint}}
\put(308.85,484.78){\usebox{\plotpoint}}
\put(312.39,505.23){\usebox{\plotpoint}}
\put(315.67,525.72){\usebox{\plotpoint}}
\put(318.63,546.25){\usebox{\plotpoint}}
\put(322.38,566.67){\usebox{\plotpoint}}
\put(326.01,587.10){\usebox{\plotpoint}}
\put(328.93,607.64){\usebox{\plotpoint}}
\put(332.88,628.02){\usebox{\plotpoint}}
\put(336.11,648.52){\usebox{\plotpoint}}
\put(340.57,668.79){\usebox{\plotpoint}}
\put(345.19,689.02){\usebox{\plotpoint}}
\put(350.05,709.16){\usebox{\plotpoint}}
\put(355.88,729.06){\usebox{\plotpoint}}
\put(365.64,747.28){\usebox{\plotpoint}}
\put(381.59,740.83){\usebox{\plotpoint}}
\put(389.93,721.84){\usebox{\plotpoint}}
\put(395.24,701.80){\usebox{\plotpoint}}
\put(400.06,681.64){\usebox{\plotpoint}}
\put(404.56,661.39){\usebox{\plotpoint}}
\put(408.91,641.09){\usebox{\plotpoint}}
\put(412.28,620.62){\usebox{\plotpoint}}
\put(416.26,600.25){\usebox{\plotpoint}}
\put(419.41,579.75){\usebox{\plotpoint}}
\put(423.12,559.34){\usebox{\plotpoint}}
\put(426.77,538.91){\usebox{\plotpoint}}
\put(430.07,518.42){\usebox{\plotpoint}}
\put(433.45,497.95){\usebox{\plotpoint}}
\put(437.30,477.57){\usebox{\plotpoint}}
\put(440.39,457.05){\usebox{\plotpoint}}
\put(444.46,436.70){\usebox{\plotpoint}}
\put(448.38,416.32){\usebox{\plotpoint}}
\put(451.95,395.89){\usebox{\plotpoint}}
\put(456.37,375.61){\usebox{\plotpoint}}
\put(460.43,355.28){\usebox{\plotpoint}}
\put(465.59,335.18){\usebox{\plotpoint}}
\put(470.21,314.97){\usebox{\plotpoint}}
\put(475.99,295.06){\usebox{\plotpoint}}
\put(482.47,275.40){\usebox{\plotpoint}}
\put(489.35,255.84){\usebox{\plotpoint}}
\put(497.82,236.96){\usebox{\plotpoint}}
\put(508.35,219.20){\usebox{\plotpoint}}
\put(521.67,203.55){\usebox{\plotpoint}}
\put(538.20,191.20){\usebox{\plotpoint}}
\put(557.39,183.54){\usebox{\plotpoint}}
\put(577.43,180.00){\usebox{\plotpoint}}
\put(597.78,178.00){\usebox{\plotpoint}}
\put(618.38,177.00){\usebox{\plotpoint}}
\put(639.13,177.00){\usebox{\plotpoint}}
\put(646,177){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(751,757){\makebox(0,0)[r]{$16.7~\lambda$}}
\put(771.0,757.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(160,176){\usebox{\plotpoint}}
\put(228,174.84){\rule{0.723pt}{0.800pt}}
\multiput(228.00,174.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(160.0,176.0){\rule[-0.400pt]{16.381pt}{0.800pt}}
\put(266,175.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,175.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(231.0,177.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
\put(277,176.84){\rule{0.482pt}{0.800pt}}
\multiput(277.00,176.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269.0,178.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(285,177.84){\rule{0.723pt}{0.800pt}}
\multiput(285.00,177.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(288,178.84){\rule{0.482pt}{0.800pt}}
\multiput(288.00,178.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(279.0,179.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(293,179.84){\rule{0.723pt}{0.800pt}}
\multiput(293.00,179.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(296,180.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,180.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(298,181.84){\rule{0.723pt}{0.800pt}}
\multiput(298.00,181.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(301,182.84){\rule{0.723pt}{0.800pt}}
\multiput(301.00,182.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(304,183.84){\rule{0.723pt}{0.800pt}}
\multiput(304.00,183.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(307,185.34){\rule{0.482pt}{0.800pt}}
\multiput(307.00,184.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(309,186.84){\rule{0.723pt}{0.800pt}}
\multiput(309.00,186.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(312,188.34){\rule{0.723pt}{0.800pt}}
\multiput(312.00,187.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,190.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,189.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,192.34){\rule{0.723pt}{0.800pt}}
\multiput(317.00,191.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,194.84){\rule{0.723pt}{0.800pt}}
\multiput(320.00,193.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(323,197.34){\rule{0.723pt}{0.800pt}}
\multiput(323.00,196.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(325.34,200){\rule{0.800pt}{0.723pt}}
\multiput(324.34,200.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(327.84,203){\rule{0.800pt}{0.964pt}}
\multiput(326.34,203.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(331,206.84){\rule{0.723pt}{0.800pt}}
\multiput(331.00,205.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(333.34,210){\rule{0.800pt}{0.964pt}}
\multiput(332.34,210.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(335.84,214){\rule{0.800pt}{1.204pt}}
\multiput(334.34,214.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(338.84,219){\rule{0.800pt}{1.204pt}}
\multiput(337.34,219.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(341.84,224){\rule{0.800pt}{1.204pt}}
\multiput(340.34,224.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(344.34,229){\rule{0.800pt}{1.204pt}}
\multiput(343.34,229.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(346.84,234){\rule{0.800pt}{1.445pt}}
\multiput(345.34,234.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(349.84,240){\rule{0.800pt}{1.686pt}}
\multiput(348.34,240.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(352.34,247){\rule{0.800pt}{1.686pt}}
\multiput(351.34,247.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(354.84,254){\rule{0.800pt}{1.686pt}}
\multiput(353.34,254.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(357.84,261){\rule{0.800pt}{1.927pt}}
\multiput(356.34,261.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(360.84,269){\rule{0.800pt}{1.927pt}}
\multiput(359.34,269.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(363.34,277){\rule{0.800pt}{2.168pt}}
\multiput(362.34,277.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(365.84,286){\rule{0.800pt}{2.168pt}}
\multiput(364.34,286.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(368.84,295){\rule{0.800pt}{2.409pt}}
\multiput(367.34,295.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(371.34,305){\rule{0.800pt}{2.409pt}}
\multiput(370.34,305.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(373.84,315){\rule{0.800pt}{2.409pt}}
\multiput(372.34,315.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(376.84,325){\rule{0.800pt}{2.650pt}}
\multiput(375.34,325.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(379.34,336){\rule{0.800pt}{2.891pt}}
\multiput(378.34,336.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(381.84,348){\rule{0.800pt}{2.650pt}}
\multiput(380.34,348.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(384.84,359){\rule{0.800pt}{2.891pt}}
\multiput(383.34,359.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(387.84,371){\rule{0.800pt}{3.132pt}}
\multiput(386.34,371.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(390.34,384){\rule{0.800pt}{2.891pt}}
\multiput(389.34,384.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(392.84,396){\rule{0.800pt}{3.132pt}}
\multiput(391.34,396.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(395.84,409){\rule{0.800pt}{3.132pt}}
\multiput(394.34,409.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(398.34,422){\rule{0.800pt}{2.891pt}}
\multiput(397.34,422.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(400.84,434){\rule{0.800pt}{3.132pt}}
\multiput(399.34,434.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(403.84,447){\rule{0.800pt}{3.132pt}}
\multiput(402.34,447.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(406.84,460){\rule{0.800pt}{3.132pt}}
\multiput(405.34,460.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(409.34,473){\rule{0.800pt}{2.891pt}}
\multiput(408.34,473.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(411.84,485){\rule{0.800pt}{2.891pt}}
\multiput(410.34,485.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(414.84,497){\rule{0.800pt}{2.891pt}}
\multiput(413.34,497.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(417.34,509){\rule{0.800pt}{2.891pt}}
\multiput(416.34,509.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(419.84,521){\rule{0.800pt}{2.409pt}}
\multiput(418.34,521.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(422.84,531){\rule{0.800pt}{2.650pt}}
\multiput(421.34,531.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(425.84,542){\rule{0.800pt}{2.409pt}}
\multiput(424.34,542.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(428.34,552){\rule{0.800pt}{2.168pt}}
\multiput(427.34,552.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(430.84,561){\rule{0.800pt}{1.927pt}}
\multiput(429.34,561.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(433.84,569){\rule{0.800pt}{1.686pt}}
\multiput(432.34,569.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(436.34,576){\rule{0.800pt}{1.686pt}}
\multiput(435.34,576.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(438.84,583){\rule{0.800pt}{1.445pt}}
\multiput(437.34,583.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(441.84,589){\rule{0.800pt}{1.204pt}}
\multiput(440.34,589.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(444.84,594){\rule{0.800pt}{0.964pt}}
\multiput(443.34,594.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(448,597.34){\rule{0.482pt}{0.800pt}}
\multiput(448.00,596.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(450,599.34){\rule{0.723pt}{0.800pt}}
\multiput(450.00,598.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(453,600.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,600.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(290.0,181.0){\usebox{\plotpoint}}
\put(458,600.34){\rule{0.723pt}{0.800pt}}
\multiput(458.00,601.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(461,598.34){\rule{0.723pt}{0.800pt}}
\multiput(461.00,599.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(464,595.84){\rule{0.723pt}{0.800pt}}
\multiput(464.00,597.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(466.34,592){\rule{0.800pt}{0.964pt}}
\multiput(465.34,594.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(468.84,587){\rule{0.800pt}{1.204pt}}
\multiput(467.34,589.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(471.84,580){\rule{0.800pt}{1.686pt}}
\multiput(470.34,583.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(474.34,574){\rule{0.800pt}{1.445pt}}
\multiput(473.34,577.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(476.84,566){\rule{0.800pt}{1.927pt}}
\multiput(475.34,570.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(479.84,557){\rule{0.800pt}{2.168pt}}
\multiput(478.34,561.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(482.84,548){\rule{0.800pt}{2.168pt}}
\multiput(481.34,552.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(485.34,538){\rule{0.800pt}{2.409pt}}
\multiput(484.34,543.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(487.84,528){\rule{0.800pt}{2.409pt}}
\multiput(486.34,533.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(490.84,517){\rule{0.800pt}{2.650pt}}
\multiput(489.34,522.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(493.34,506){\rule{0.800pt}{2.650pt}}
\multiput(492.34,511.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(495.84,494){\rule{0.800pt}{2.891pt}}
\multiput(494.34,500.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(498.84,482){\rule{0.800pt}{2.891pt}}
\multiput(497.34,488.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(501.84,470){\rule{0.800pt}{2.891pt}}
\multiput(500.34,476.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(504.34,458){\rule{0.800pt}{2.891pt}}
\multiput(503.34,464.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(506.84,446){\rule{0.800pt}{2.891pt}}
\multiput(505.34,452.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(509.84,433){\rule{0.800pt}{3.132pt}}
\multiput(508.34,439.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(512.34,421){\rule{0.800pt}{2.891pt}}
\multiput(511.34,427.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(514.84,409){\rule{0.800pt}{2.891pt}}
\multiput(513.34,415.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(517.84,396){\rule{0.800pt}{3.132pt}}
\multiput(516.34,402.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(520.84,384){\rule{0.800pt}{2.891pt}}
\multiput(519.34,390.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(523.34,373){\rule{0.800pt}{2.650pt}}
\multiput(522.34,378.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(525.84,361){\rule{0.800pt}{2.891pt}}
\multiput(524.34,367.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(528.84,350){\rule{0.800pt}{2.650pt}}
\multiput(527.34,355.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(531.34,339){\rule{0.800pt}{2.650pt}}
\multiput(530.34,344.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(533.84,329){\rule{0.800pt}{2.409pt}}
\multiput(532.34,334.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(536.84,319){\rule{0.800pt}{2.409pt}}
\multiput(535.34,324.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(539.84,309){\rule{0.800pt}{2.409pt}}
\multiput(538.34,314.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(542.34,300){\rule{0.800pt}{2.168pt}}
\multiput(541.34,304.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(544.84,291){\rule{0.800pt}{2.168pt}}
\multiput(543.34,295.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(547.84,282){\rule{0.800pt}{2.168pt}}
\multiput(546.34,286.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(550.34,274){\rule{0.800pt}{1.927pt}}
\multiput(549.34,278.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(552.84,267){\rule{0.800pt}{1.686pt}}
\multiput(551.34,270.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(555.84,260){\rule{0.800pt}{1.686pt}}
\multiput(554.34,263.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(558.84,253){\rule{0.800pt}{1.686pt}}
\multiput(557.34,256.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(561.34,246){\rule{0.800pt}{1.686pt}}
\multiput(560.34,249.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(563.84,241){\rule{0.800pt}{1.204pt}}
\multiput(562.34,243.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(566.84,235){\rule{0.800pt}{1.445pt}}
\multiput(565.34,238.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(569.34,230){\rule{0.800pt}{1.204pt}}
\multiput(568.34,232.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(571.84,225){\rule{0.800pt}{1.204pt}}
\multiput(570.34,227.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(574.84,221){\rule{0.800pt}{0.964pt}}
\multiput(573.34,223.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(577.84,217){\rule{0.800pt}{0.964pt}}
\multiput(576.34,219.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(580.34,213){\rule{0.800pt}{0.964pt}}
\multiput(579.34,215.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(582.84,209){\rule{0.800pt}{0.964pt}}
\multiput(581.34,211.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(586,205.84){\rule{0.723pt}{0.800pt}}
\multiput(586.00,207.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(588.34,203){\rule{0.800pt}{0.723pt}}
\multiput(587.34,204.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(591,200.34){\rule{0.723pt}{0.800pt}}
\multiput(591.00,201.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(594,197.84){\rule{0.723pt}{0.800pt}}
\multiput(594.00,199.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(597,195.34){\rule{0.723pt}{0.800pt}}
\multiput(597.00,196.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(600,193.34){\rule{0.482pt}{0.800pt}}
\multiput(600.00,194.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(602,191.34){\rule{0.723pt}{0.800pt}}
\multiput(602.00,192.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(605,189.34){\rule{0.723pt}{0.800pt}}
\multiput(605.00,190.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(608,187.84){\rule{0.482pt}{0.800pt}}
\multiput(608.00,188.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(610,186.34){\rule{0.723pt}{0.800pt}}
\multiput(610.00,187.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(613,184.84){\rule{0.723pt}{0.800pt}}
\multiput(613.00,185.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(616,183.84){\rule{0.723pt}{0.800pt}}
\multiput(616.00,184.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(619,182.84){\rule{0.482pt}{0.800pt}}
\multiput(619.00,183.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(621,181.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,182.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624,180.84){\rule{0.723pt}{0.800pt}}
\multiput(624.00,181.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(456.0,603.0){\usebox{\plotpoint}}
\put(629,179.84){\rule{0.723pt}{0.800pt}}
\multiput(629.00,180.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(627.0,182.0){\usebox{\plotpoint}}
\put(635,178.84){\rule{0.723pt}{0.800pt}}
\multiput(635.00,179.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(632.0,181.0){\usebox{\plotpoint}}
\put(640,177.84){\rule{0.723pt}{0.800pt}}
\multiput(640.00,178.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(638.0,180.0){\usebox{\plotpoint}}
\put(643.0,179.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(751,716){\makebox(0,0)[r]{$33.4~\lambda$}}
\put(771.0,716.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(160,176){\usebox{\plotpoint}}
\put(534,175.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(160.0,176.0){\rule[-0.200pt]{90.097pt}{0.400pt}}
\put(570,176.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.0,177.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(581,177.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,178.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(586,178.67){\rule{0.723pt}{0.400pt}}
\multiput(586.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591,179.67){\rule{0.723pt}{0.400pt}}
\multiput(591.00,179.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(594,180.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(589.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600,181.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,182.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605,184.17){\rule{0.700pt}{0.400pt}}
\multiput(605.00,183.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(608,185.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,186.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,188.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(616,190.17){\rule{0.700pt}{0.400pt}}
\multiput(616.00,189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(619,192.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,191.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,194.17){\rule{0.700pt}{0.400pt}}
\multiput(621.00,193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(624.00,196.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(624.00,195.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(627.17,199){\rule{0.400pt}{0.700pt}}
\multiput(626.17,199.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(629.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(629.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.00,205.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(632.00,204.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(635.61,208.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(634.17,208.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(638.17,212){\rule{0.400pt}{0.700pt}}
\multiput(637.17,212.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(640.61,215.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(639.17,215.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(643.61,220.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(642.17,220.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(646.17,224){\rule{0.400pt}{1.100pt}}
\multiput(645.17,224.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(648.61,229.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(647.17,229.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(651.61,234.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(650.17,234.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(654.61,239.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(653.17,239.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(657.17,245){\rule{0.400pt}{1.300pt}}
\multiput(656.17,245.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(659.61,251.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(658.17,251.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(662.61,257.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(661.17,257.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(665.17,264){\rule{0.400pt}{1.500pt}}
\multiput(664.17,264.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(667.61,271.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(666.17,271.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(670.61,278.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(669.17,278.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(673.61,285.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(672.17,285.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(676.17,292){\rule{0.400pt}{1.700pt}}
\multiput(675.17,292.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(678.61,300.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(677.17,300.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(681.61,307.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(680.17,307.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(684.17,315){\rule{0.400pt}{1.500pt}}
\multiput(683.17,315.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(686.61,322.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(685.17,322.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(689.61,330.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(688.17,330.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(692.61,337.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(691.17,337.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(695.17,345){\rule{0.400pt}{1.500pt}}
\multiput(694.17,345.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(697.61,352.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(696.17,352.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(700.61,359.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(699.17,359.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(703.17,365){\rule{0.400pt}{1.500pt}}
\multiput(702.17,365.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(705.61,372.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(704.17,372.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(708.61,378.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(707.17,378.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(711.61,383.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(710.17,383.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(714.17,388){\rule{0.400pt}{1.100pt}}
\multiput(713.17,388.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(716.00,393.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(716.00,392.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(719.61,396.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(718.17,396.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(722,400.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(724.00,402.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(724.00,401.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(727,404.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730,405.67){\rule{0.723pt}{0.400pt}}
\multiput(730.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(735,405.67){\rule{0.723pt}{0.400pt}}
\multiput(735.00,406.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738,404.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,405.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741,403.17){\rule{0.482pt}{0.400pt}}
\multiput(741.00,404.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(743.00,401.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(743.00,402.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(746.00,398.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(746.00,399.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(749.61,394.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(748.17,395.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(752.17,389){\rule{0.400pt}{0.900pt}}
\multiput(751.17,391.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(754.61,385.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(753.17,387.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(757.61,380.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(756.17,382.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(760.17,373){\rule{0.400pt}{1.300pt}}
\multiput(759.17,376.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(762.61,369.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(761.17,371.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(765.61,362.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(764.17,364.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(768.61,355.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(767.17,357.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(771.17,346){\rule{0.400pt}{1.500pt}}
\multiput(770.17,349.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(773.61,341.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(772.17,343.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(776.61,334.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(775.17,336.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(779.17,324){\rule{0.400pt}{1.700pt}}
\multiput(778.17,328.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(781.61,319.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(780.17,321.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(784.61,312.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(783.17,314.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(787.17,302){\rule{0.400pt}{1.500pt}}
\multiput(786.17,305.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(789.61,297.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(788.17,299.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(792.61,289.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(791.17,291.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(795.61,282.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(794.17,284.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(798.17,273){\rule{0.400pt}{1.500pt}}
\multiput(797.17,276.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(800.61,268.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(799.17,270.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(803.61,262.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(802.17,264.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(806.17,254){\rule{0.400pt}{1.300pt}}
\multiput(805.17,257.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(808.61,250.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(807.17,252.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(811.61,244.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(810.17,246.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(814.61,238.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(813.17,240.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(817.17,232){\rule{0.400pt}{1.100pt}}
\multiput(816.17,234.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(819.61,228.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(818.17,230.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(822.61,223.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(821.17,225.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(825.17,218){\rule{0.400pt}{0.900pt}}
\multiput(824.17,220.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(827.61,215.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(826.17,216.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(830.61,211.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(829.17,212.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(833.00,208.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(833.00,209.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(836.17,204){\rule{0.400pt}{0.700pt}}
\multiput(835.17,205.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(838.00,202.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(838.00,203.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(841.00,199.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(841.00,200.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(844,196.17){\rule{0.482pt}{0.400pt}}
\multiput(844.00,197.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,194.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,195.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849,192.17){\rule{0.700pt}{0.400pt}}
\multiput(849.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(852,190.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,191.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,188.17){\rule{0.482pt}{0.400pt}}
\multiput(855.00,189.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,186.67){\rule{0.723pt}{0.400pt}}
\multiput(857.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(860,185.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,184.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,183.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,184.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,182.67){\rule{0.723pt}{0.400pt}}
\multiput(868.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871,181.67){\rule{0.723pt}{0.400pt}}
\multiput(871.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(874,180.67){\rule{0.482pt}{0.400pt}}
\multiput(874.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(876,179.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(733.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882,178.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890,177.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,178.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884.0,179.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(901,176.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(893.0,178.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(941,175.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(903.0,177.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(944.0,176.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\end{picture}

